Integrating LLMs for Explainable Fault Diagnosis in Complex Systems

This paper introduces an integrated system designed to enhance the explainability of fault diagnostics in complex systems, such as nuclear power plants, where operator understanding is critical for informed decision-making. By combining a physics-based diagnostic tool with a Large Language Model, we offer a novel solution that not only identifies faults but also provides clear, understandable explanations of their causes and implications. The system's efficacy is demonstrated through application to a molten salt facility, showcasing its ability to elucidate the connections between diagnosed faults and sensor data, answer operator queries, and evaluate historical sensor anomalies. Our approach underscores the importance of merging model-based diagnostics with advanced AI to improve the reliability and transparency of autonomous systems.

==> figures/residual.tex <==
\begin{tikzpicture}[
  grow'=down,
  every node/.style={draw, rectangle, rounded corners=3pt},
  level 1/.style={sibling distance=10mm, level distance=10mm},
  level 2/.style={sibling distance=30mm, level distance=10mm},
  level 3/.style={sibling distance=10mm, level distance=10mm},
  level 4/.style={sibling distance=30mm, level distance=10mm},
  level 5/.style={sibling distance=10mm, level distance=10mm},
  edge from parent/.style={draw, <-, sloped, midway, anchor=center}
]
\node {Model \hyperref[word:residual]{Residual}}
  child {
    node {Model}
    child {
      node {Components}
    }
    child {
      node {Physical Sensors}
    }
    child {
      node {\hyperref[word:vs]{Virtual Sensors}}
      child {
        node [text width=3cm]{Balance Equations Model Predictions}
        child {
          node {Components}
        }
        child {
          node {Physical Sensors}
        }
      }
    }
  };
\end{tikzpicture}
